The Alien Space of Science: Sampling Coherent but Cognitively Unavailable Research Directions

Scientific discovery is constrained not only by what is true, but by what is cognitively available to researchers. Many directions are coherent in light of the literature yet unlikely to be proposed because no existing community combines the relevant concepts, methods, and intuitions. Modern language models inherit this bias, recombining high-density regions of the literature when prompted for novel ideas. We target the complementary region, the alien space of science: directions that are scientifically plausible but unlikely under the distribution of existing researchers. Our method decomposes papers into conceptual units and clusters them into a vocabulary of idea atoms. A coherence model scores whether atom combinations form viable research directions, while an availability model scores whether any existing author community is positioned to produce them. We rank combinations to maximize coherence while minimizing availability. On 16,068 peer-reviewed LLM papers from NeurIPS, ICLR, ICML, and major NLP venues, the sampler produces more diverse research portfolios than frontier LLM baselines, including batch-prompted variants that see their entire output, while matching or exceeding their per-idea quality under blind human, LLM, and downstream experimental evaluation. In temporal validation, all components use only pre-2025 data. Selecting less than 1% of the candidate space recovers 2025 combinations at 35.9 times chance; weighting unavailability increases recovery of strictly novel combinations to 3.24 times chance. By separating scientific plausibility from community availability, our framework points toward AI ideation that complements rather than merely accelerates human science, expanding exploration into coherent directions the community may overlook.

==> figures/phi_psi.tex <==
% TikZ figure for the cognitive availability model (Section: Cognitive Availability Model).
% Visualizes the two-encoder contrastive setup: query subset Q_i goes through phi,
% complements R_i \ Q_i and R_j \ Q_j go through psi; same-author embeddings pulled,
% different-author embeddings pushed.
\begin{tikzpicture}[
  font=\scriptsize,
  >=stealth,
  thick,
  enc/.style={draw, rounded corners=1.5pt, minimum width=5.5mm, minimum height=5mm,
              fill=gray!12, inner sep=1pt},
  vec/.style={circle, draw, fill=white, minimum size=2.8mm, inner sep=0pt}
]
  % Author i: Q_i bag (query subset, red, small)
  \draw[fill=red!8, draw=red!50, rounded corners=2pt] (-0.05, 0.45) rectangle (0.65, 0.85);
  \fill[red!75] (0.10, 0.65) circle (1.1pt);
  \fill[red!75] (0.30, 0.65) circle (1.1pt);
  \fill[red!75] (0.50, 0.65) circle (1.1pt);
  \node[font=\tiny, red!70!black, anchor=east] at (-0.07, 0.65) {$Q_i$};
  \coordinate (Q) at (0.65, 0.65);

  % Author i: complement (blue, larger)
  \draw[fill=blue!8, draw=blue!50, rounded corners=2pt] (-0.05, -0.20) rectangle (1.05, 0.20);
  \foreach \x in {0.10, 0.30, 0.50, 0.70, 0.90} { \fill[blue!75] (\x, 0) circle (1.1pt); }
  \node[font=\tiny, blue!70!black, anchor=east, align=right] at (-0.07, 0) {$R_i\!\setminus\!Q_i$};
  \coordinate (Ri) at (1.05, 0);

  % Author j: complement (gray, distractor)
  \draw[fill=black!6, draw=black!35, rounded corners=2pt] (-0.05, -0.85) rectangle (0.85, -0.45);
  \foreach \x in {0.10, 0.30, 0.50, 0.70} { \fill[black!55] (\x, -0.65) circle (1.1pt); }
  \node[font=\tiny, black!70, anchor=east, align=right] at (-0.07, -0.65) {$R_j\!\setminus\!Q_j$};
  \coordinate (Rj) at (0.85, -0.65);

  % Encoders
  \node[enc] (phi)  at (1.85, 0.65)  {$\phi$};
  \node[enc] (psii) at (1.85, 0)     {$\psi$};
  \node[enc] (psij) at (1.85, -0.65) {$\psi$};

  \draw[->] (Q)  -- (phi.west);
  \draw[->] (Ri) -- (psii.west);
  \draw[->] (Rj) -- (psij.west);

  % Vectors
  \node[vec, fill=red!30]   (vphi)  at (2.85, 0.65)  {};
  \node[vec, fill=blue!25]  (vpsii) at (2.85, 0)     {};
  \node[vec, fill=black!18] (vpsij) at (2.85, -0.65) {};

  \draw[->] (phi)  -- (vphi);
  \draw[->] (psii) -- (vpsii);
  \draw[->] (psij) -- (vpsij);

  % Pull (same author): short vertical, green solid
  \draw[<->, green!50!black] (vphi.south) -- (vpsii.north);
  \node[font=\tiny, green!45!black, anchor=west, inner sep=1pt]
    at (2.99, 0.325) {pull};

  % Push (different author): bowed clearly out to the right, red dashed
  \draw[<->, red!65!black, dashed] (vphi.east)
    .. controls (3.70, 0.55) and (3.70, -0.55) .. (vpsij.east);
  \node[font=\tiny, red!55!black, anchor=west, inner sep=1pt]
    at (3.60, 0) {push};
\end{tikzpicture}

